Refinements of degree conditions for the existence of a spanning tree without small degree stems

A spanning tree of a graph without no vertices of degree $2$ is called a {\it homeomorphically irreducible spanning tree} (or a {\it HIST}) of the graph. Albertson, Berman, Hutchinson and Thomassen~[J. Graph Theory {\bf 14} (1990), 247--258] gave a minimum degree condition for the existence of a HIST, and recently, Ito and Tsuchiya~[J. Graph Theory {\bf 99} (2022), 162--170] found a sharp degree-sum condition for the existence of a HIST. In this paper, we refine these results, and extend the first one to a spanning tree in which no vertex other than the endvertices has small degree.

==> fig-AB.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(47.7500,33.1500)(2.2500,-34.5000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 1700 400 1700 440 1700 440 1700 440
% 
\special{sh 1.000}%
\special{ia 1700 400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1700 400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 800 800 800 840 800 840 800 840
% 
\special{sh 1.000}%
\special{ia 800 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 800 1000 840 1000 840 1000 840
% 
\special{sh 1.000}%
\special{ia 1000 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 800 1200 840 1200 840 1200 840
% 
\special{sh 1.000}%
\special{ia 1200 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 800 1400 840 1400 840 1400 840
% 
\special{sh 1.000}%
\special{ia 1400 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1600 800 1600 840 1600 840 1600 840
% 
\special{sh 1.000}%
\special{ia 1600 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1600 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1800 800 1800 840 1800 840 1800 840
% 
\special{sh 1.000}%
\special{ia 1800 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1800 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 800 2000 840 2000 840 2000 840
% 
\special{sh 1.000}%
\special{ia 2000 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2400 800 2400 840 2400 840 2400 840
% 
\special{sh 1.000}%
\special{ia 2400 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2400 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2600 800 2600 840 2600 840 2600 840
% 
\special{sh 1.000}%
\special{ia 2600 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 800 40 40 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2200 1100 2100 1100 2300 1100 2300 1100
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2100 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1100 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1100 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1400 1000 1440 1000 1440 1000 1440
% 
\special{sh 1.000}%
\special{ia 1000 1400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1500 1400 1500 1440 1500 1440 1500 1440
% 
\special{sh 1.000}%
\special{ia 1500 1400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1500 1400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1900 1400 1900 1440 1900 1440 1900 1440
% 
\special{sh 1.000}%
\special{ia 1900 1400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1900 1400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2500 1400 2500 1440 2500 1440 2500 1440
% 
\special{sh 1.000}%
\special{ia 2500 1400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2500 1400 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 1700 1480 2700 1680 2700 1680 2700 1680
% 
\special{pn 8}%
\special{ar 1700 1480 1000 200 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 12 1700 400 800 800 800 800 1000 1400 1000 1400 1000 800 1000 800 1700 400 1700 400 1200 800 1200 800 1000 1400
% 
\special{pn 8}%
\special{pa 1700 400}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 1000 1400}%
\special{fp}%
\special{pa 1000 1400}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1700 400}%
\special{fp}%
\special{pa 1700 400}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1000 1400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 8 1500 1400 1400 800 1400 800 1700 400 1700 400 1600 800 1600 800 1500 1400
% 
\special{pn 8}%
\special{pa 1500 1400}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1700 400}%
\special{fp}%
\special{pa 1700 400}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 1500 1400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 8 1900 1400 1800 800 1800 800 1700 400 1700 400 2000 800 2000 800 1900 1400
% 
\special{pn 8}%
\special{pa 1900 1400}%
\special{pa 1800 800}%
\special{fp}%
\special{pa 1800 800}%
\special{pa 1700 400}%
\special{fp}%
\special{pa 1700 400}%
\special{pa 2000 800}%
\special{fp}%
\special{pa 2000 800}%
\special{pa 1900 1400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 8 2500 1400 2400 800 2400 800 1700 400 1700 400 2600 800 2600 800 2500 1400
% 
\special{pn 8}%
\special{pa 2500 1400}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 1700 400}%
\special{fp}%
\special{pa 1700 400}%
\special{pa 2600 800}%
\special{fp}%
\special{pa 2600 800}%
\special{pa 2500 1400}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1600 260 1600 360 2 0 0 0
% $x_{1,1}=\cdots =x_{m,1}$
\put(16.0000,-3.6000){\makebox(0,0)[lb]{$x_{1,1}=\cdots =x_{m,1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1000 1420 1000 1520 5 0 0 0
% $x_{1,2}$
\put(10.0000,-15.2000){\makebox(0,0){$x_{1,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 1500 1420 1500 1520 5 0 0 0
% $x_{2,2}$
\put(15.0000,-15.2000){\makebox(0,0){$x_{2,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 1900 1420 1900 1520 5 0 0 0
% $x_{3,2}$
\put(19.0000,-15.2000){\makebox(0,0){$x_{3,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 2500 1420 2500 1520 5 0 0 0
% $x_{m,2}$
\put(25.0000,-15.2000){\makebox(0,0){$x_{m,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 950 120 950 200 5 0 0 0
% $\hat{A}_{m}(3,2,\ldots ,2)$
\put(9.5000,-2.0000){\makebox(0,0){$\hat{A}_{m}(3,2,\ldots ,2)$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 400 4200 440 4200 440 4200 440
% 
\special{sh 1.000}%
\special{ia 4200 400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 400 40 40 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 4100 250 4100 350 2 0 0 0
% $x_{1,1}=\cdots =x_{4,1}$
\put(41.0000,-3.5000){\makebox(0,0)[lb]{$x_{1,1}=\cdots =x_{4,1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3550 120 3550 200 5 0 0 0
% $\hat{A}_{4}(1,1,1,1)$
\put(35.5000,-2.0000){\makebox(0,0){$\hat{A}_{4}(1,1,1,1)$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3600 800 3600 840 3600 840 3600 840
% 
\special{sh 1.000}%
\special{ia 3600 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4000 800 4000 840 4000 840 4000 840
% 
\special{sh 1.000}%
\special{ia 4000 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4000 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4400 800 4400 840 4400 840 4400 840
% 
\special{sh 1.000}%
\special{ia 4400 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4400 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 800 4800 840 4800 840 4800 840
% 
\special{sh 1.000}%
\special{ia 4800 800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3600 1400 3600 1440 3600 1440 3600 1440
% 
\special{sh 1.000}%
\special{ia 3600 1400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3600 1400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4000 1400 4000 1440 4000 1440 4000 1440
% 
\special{sh 1.000}%
\special{ia 4000 1400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4000 1400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4400 1400 4400 1440 4400 1440 4400 1440
% 
\special{sh 1.000}%
\special{ia 4400 1400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4400 1400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4800 1400 4800 1440 4800 1440 4800 1440
% 
\special{sh 1.000}%
\special{ia 4800 1400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4800 1400 40 40 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 4200 400 3600 800 3600 800 3600 1400
% 
\special{pn 8}%
\special{pa 4200 400}%
\special{pa 3600 800}%
\special{fp}%
\special{pa 3600 800}%
\special{pa 3600 1400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4000 1400 4000 800 4000 800 4200 400
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 4000 800}%
\special{fp}%
\special{pa 4000 800}%
\special{pa 4200 400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4200 400 4400 800 4400 800 4400 1400
% 
\special{pn 8}%
\special{pa 4200 400}%
\special{pa 4400 800}%
\special{fp}%
\special{pa 4400 800}%
\special{pa 4400 1400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4800 1400 4800 800 4800 800 4200 400
% 
\special{pn 8}%
\special{pa 4800 1400}%
\special{pa 4800 800}%
\special{fp}%
\special{pa 4800 800}%
\special{pa 4200 400}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black Black  
% 4 4200 1480 5000 1680 5000 1680 5000 1680
% 
\special{pn 8}%
\special{ar 4200 1480 800 200 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 3600 1420 3600 1520 5 0 0 0
% $x_{1,2}$
\put(36.0000,-15.2000){\makebox(0,0){$x_{1,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 4000 1420 4000 1520 5 0 0 0
% $x_{2,2}$
\put(40.0000,-15.2000){\makebox(0,0){$x_{2,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 4400 1420 4400 1520 5 0 0 0
% $x_{3,2}$
\put(44.0000,-15.2000){\makebox(0,0){$x_{3,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 4800 1420 4800 1520 5 0 0 0
% $x_{4,2}$
\put(48.0000,-15.2000){\makebox(0,0){$x_{4,2}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2800 2400 2800 2440 2800 2440 2800 2440
% 
\special{sh 1.000}%
\special{ia 2800 2400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2800 2400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2200 2800 2200 2840 2200 2840 2200 2840
% 
\special{sh 1.000}%
\special{ia 2200 2800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 2800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2600 2800 2600 2840 2600 2840 2600 2840
% 
\special{sh 1.000}%
\special{ia 2600 2800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 2800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3000 2800 3000 2840 3000 2840 3000 2840
% 
\special{sh 1.000}%
\special{ia 3000 2800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3000 2800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3400 2800 3400 2840 3400 2840 3400 2840
% 
\special{sh 1.000}%
\special{ia 3400 2800 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3400 2800 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2400 3400 2400 3440 2400 3440 2400 3440
% 
\special{sh 1.000}%
\special{ia 2400 3400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2400 3400 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 3400 3200 3440 3200 3440 3200 3440
% 
\special{sh 1.000}%
\special{ia 3200 3400 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 3400 40 40 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 8 2800 2400 2200 2800 2200 2800 2400 3400 2400 3400 2600 2800 2600 2800 2800 2400
% 
\special{pn 8}%
\special{pa 2800 2400}%
\special{pa 2200 2800}%
\special{fp}%
\special{pa 2200 2800}%
\special{pa 2400 3400}%
\special{fp}%
\special{pa 2400 3400}%
\special{pa 2600 2800}%
\special{fp}%
\special{pa 2600 2800}%
\special{pa 2800 2400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 8 2800 2400 3000 2800 3000 2800 3200 3400 3200 3400 3400 2800 3400 2800 2800 2400
% 
\special{pn 8}%
\special{pa 2800 2400}%
\special{pa 3000 2800}%
\special{fp}%
\special{pa 3000 2800}%
\special{pa 3200 3400}%
\special{fp}%
\special{pa 3200 3400}%
\special{pa 3400 2800}%
\special{fp}%
\special{pa 3400 2800}%
\special{pa 2800 2400}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3600 1420 3600 1520 5 0 0 0
% $x_{1,2}$
\put(36.0000,-15.2000){\makebox(0,0){$x_{1,2}$}}%
% DOT 0 0 3 0 Black Black  
% 4 3200 2800 3100 2800 3300 2800 3300 2800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3100 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3300 2800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3300 2800 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 3200 3400 2400 3400
% 
\special{pn 8}%
\special{pa 3200 3400}%
\special{pa 2400 3400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2600 2800 2200 2800
% 
\special{pn 8}%
\special{pa 2600 2800}%
\special{pa 2200 2800}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2700 2250 2700 2350 2 0 0 0
% $x_{1,1}=x_{2,1}$
\put(27.0000,-23.5000){\makebox(0,0)[lb]{$x_{1,1}=x_{2,1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2400 3415 2400 3515 5 0 0 0
% $x_{1,2}$
\put(24.0000,-35.1500){\makebox(0,0){$x_{1,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 2400 3415 2400 3515 5 0 0 0
% $x_{1,2}$
\put(24.0000,-35.1500){\makebox(0,0){$x_{1,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 3200 3410 3200 3510 5 0 0 0
% $x_{2,2}$
\put(32.0000,-35.1000){\makebox(0,0){$x_{2,2}$}}%
% STR 2 0 3 0 Black Black  
% 4 2160 2600 2160 2700 5 0 0 0
% $y$
\put(21.6000,-27.0000){\makebox(0,0){$y$}}%
% STR 2 0 3 0 Black Black  
% 4 2520 2600 2520 2700 5 0 0 0
% $y'$
\put(25.2000,-27.0000){\makebox(0,0){$y'$}}%
% STR 2 0 3 0 Black Black  
% 4 2150 2120 2150 2200 5 0 0 0
% $B_{p}$
\put(21.5000,-22.0000){\makebox(0,0){$B_{p}$}}%
\end{picture}}%


==> fig-Gkd.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.0000,20.0000)(3.0000,-29.0000)%
% CIRCLE 0 0 3 0 Black Black  
% 4 600 1200 600 1500 600 1500 600 1500
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 600 1200 300 300 0.0000000 6.2831853}%
}}%
% CIRCLE 0 0 3 0 Black Black  
% 4 1400 1200 1400 1500 1400 1500 1400 1500
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 1400 1200 300 300 0.0000000 6.2831853}%
}}%
% CIRCLE 0 0 3 0 Black Black  
% 4 2400 1200 2400 1500 2400 1500 2400 1500
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 2400 1200 300 300 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 600 1400 640 1440 600 1440 600 1440
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 600 1400 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 600 1400 40 40 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1400 1400 1440 1440 1400 1440 1400 1440
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1400 1400 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1400 40 40 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2400 1400 2440 1440 2400 1440 2400 1440
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2400 1400 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2400 1400 40 40 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2400 2000 2440 2040 2400 2040 2400 2040
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2400 2000 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2400 2000 40 40 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1400 2000 1440 2040 1400 2040 1400 2040
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 1400 2000 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 2000 40 40 0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 600 2000 640 2040 600 2040 600 2040
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 600 2000 40 40 0.0000000 6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 600 2000 40 40 0.0000000 6.2831853}%
}}%
% BOX 0 0 3 0 Black Black  
% 2 300 1900 2700 2100
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 300 1900}%
\special{pa 2700 1900}%
\special{pa 2700 2100}%
\special{pa 300 2100}%
\special{pa 300 1900}%
\special{pa 2700 1900}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black Black  
% 2 300 2300 2700 2500
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 300 2300}%
\special{pa 2700 2300}%
\special{pa 2700 2500}%
\special{pa 300 2500}%
\special{pa 300 2300}%
\special{pa 2700 2300}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black Black  
% 2 300 2700 2700 2900
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 300 2700}%
\special{pa 2700 2700}%
\special{pa 2700 2900}%
\special{pa 300 2900}%
\special{pa 300 2700}%
\special{pa 2700 2700}%
\special{fp}%
}}%
% STR 2 0 3 0 Black Black  
% 4 1500 2100 1500 2200 5 0 0 0
% $+$
\put(15.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$+$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1500 2500 1500 2600 5 0 0 0
% $+$
\put(15.0000,-26.0000){\makebox(0,0){{\color[named]{Black}{$+$}}}}%
% LINE 2 0 3 0 Black Black  
% 2 600 2000 600 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 2000}%
\special{pa 600 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black Black  
% 2 1400 1400 1400 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 1400 2000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black Black  
% 2 2400 2000 2400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 2400 1400}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black Black  
% 4 1800 1600 2000 1600 1900 1600 1900 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2000 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1900 1600 16 16 0 6.2831853}%
}}%
% STR 2 0 3 0 Black Black  
% 4 600 1000 600 1100 5 0 0 0
% $H_{1}$
\put(6.0000,-11.0000){\makebox(0,0){{\color[named]{Black}{$H_{1}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1400 1000 1400 1100 5 0 0 0
% $H_{2}$
\put(14.0000,-11.0000){\makebox(0,0){{\color[named]{Black}{$H_{2}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 2400 1000 2400 1100 5 0 0 0
% $H_{l}$
\put(24.0000,-11.0000){\makebox(0,0){{\color[named]{Black}{$H_{l}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 750 1900 750 2000 5 0 0 0
% $u_{1}$
\put(7.5000,-20.0000){\makebox(0,0){{\color[named]{Black}{$u_{1}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1550 1900 1550 2000 5 0 0 0
% $u_{2}$
\put(15.5000,-20.0000){\makebox(0,0){{\color[named]{Black}{$u_{2}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 2550 1900 2550 2000 5 0 0 0
% $u_{l}$
\put(25.5000,-20.0000){\makebox(0,0){{\color[named]{Black}{$u_{l}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 2850 2300 2850 2400 5 0 0 0
% $U_{2}$
\put(28.5000,-24.0000){\makebox(0,0){{\color[named]{Black}{$U_{2}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 3420 2700 3420 2800 5 0 0 0
% $U_{1}\setminus \{u_{i}:1\leq i\leq l\}$
\put(34.2000,-28.0000){\makebox(0,0){{\color[named]{Black}{$U_{1}\setminus \{u_{i}:1\leq i\leq l\}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 730 1240 730 1340 5 0 0 0
% $v_{1}$
\put(7.3000,-13.4000){\makebox(0,0){{\color[named]{Black}{$v_{1}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 1530 1240 1530 1340 5 0 0 0
% $v_{2}$
\put(15.3000,-13.4000){\makebox(0,0){{\color[named]{Black}{$v_{2}$}}}}%
% STR 2 0 3 0 Black Black  
% 4 2530 1240 2530 1340 5 0 0 0
% $v_{l}$
\put(25.3000,-13.4000){\makebox(0,0){{\color[named]{Black}{$v_{l}$}}}}%
\end{picture}}%


==> fig-T1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(55.2000,8.4000)(3.5600,-10.8900)%
% CIRCLE 2 0 0 0 Black Black  
% 4 556 1024 556 1064 556 1064 556 1064
% 
\special{sh 1.000}%
\special{ia 556 1024 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 556 1024 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1516 1024 1516 1064 1516 1064 1516 1064
% 
\special{sh 1.000}%
\special{ia 1516 1024 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1516 1024 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1036 1024 1036 1064 1036 1064 1036 1064
% 
\special{sh 1.000}%
\special{ia 1036 1024 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1036 1024 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1996 1024 1996 1064 1996 1064 1996 1064
% 
\special{sh 1.000}%
\special{ia 1996 1024 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1996 1024 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 1996 1024 556 1024
% 
\special{pn 20}%
\special{pa 1996 1024}%
\special{pa 556 1024}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1036 544 1036 584 1036 584 1036 584
% 
\special{sh 1.000}%
\special{ia 1036 544 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1036 544 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1516 544 1516 584 1516 584 1516 584
% 
\special{sh 1.000}%
\special{ia 1516 544 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1516 544 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1516 864 1516 904 1516 904 1516 904
% 
\special{sh 1.000}%
\special{ia 1516 864 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1516 864 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1516 704 1516 744 1516 744 1516 744
% 
\special{sh 1.000}%
\special{ia 1516 704 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1516 704 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1516 384 1516 424 1516 424 1516 424
% 
\special{sh 1.000}%
\special{ia 1516 384 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1516 384 40 40 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 1036 544 556 1024
% 
\special{pn 4}%
\special{pa 1036 544}%
\special{pa 556 1024}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1036 544 1516 544
% 
\special{pn 20}%
\special{pa 1036 544}%
\special{pa 1516 544}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1516 544 1996 1024
% 
\special{pn 20}%
\special{pa 1516 544}%
\special{pa 1996 1024}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1036 1024 1516 704
% 
\special{pn 20}%
\special{pa 1036 1024}%
\special{pa 1516 704}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1516 864 1516 1024
% 
\special{pn 20}%
\special{pa 1516 864}%
\special{pa 1516 1024}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1516 544 1516 384
% 
\special{pn 20}%
\special{pa 1516 544}%
\special{pa 1516 384}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 556 1074 556 1154 5 0 0 0
% $u_{0}$
\put(5.5600,-11.5400){\makebox(0,0){$u_{0}$}}%
% STR 2 0 3 0 Black Black  
% 4 1036 1074 1036 1154 5 0 0 0
% $u_{1}$
\put(10.3600,-11.5400){\makebox(0,0){$u_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1516 1074 1516 1154 5 0 0 0
% $u_{2}$
\put(15.1600,-11.5400){\makebox(0,0){$u_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 1996 1074 1996 1154 5 0 0 0
% $u_{3}$
\put(19.9600,-11.5400){\makebox(0,0){$u_{3}$}}%
% STR 2 0 3 0 Black Black  
% 4 1420 820 1420 900 5 0 0 0
% $b$
\put(14.2000,-9.0000){\makebox(0,0){$b$}}%
% STR 2 0 3 0 Black Black  
% 4 1414 594 1414 674 5 0 0 0
% $a$
\put(14.1400,-6.7400){\makebox(0,0){$a$}}%
% STR 2 0 3 0 Black Black  
% 4 1424 394 1424 474 5 0 0 0
% $z_{2}$
\put(14.2400,-4.7400){\makebox(0,0){$z_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 1036 344 1036 424 5 0 0 0
% $z_{1}$
\put(10.3600,-4.2400){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1432 234 1432 314 5 0 0 0
% $c$
\put(14.3200,-3.1400){\makebox(0,0){$c$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2476 1024 2476 1064 2476 1064 2476 1064
% 
\special{sh 1.000}%
\special{ia 2476 1024 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2476 1024 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3436 1024 3436 1064 3436 1064 3436 1064
% 
\special{sh 1.000}%
\special{ia 3436 1024 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3436 1024 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2956 1024 2956 1064 2956 1064 2956 1064
% 
\special{sh 1.000}%
\special{ia 2956 1024 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2956 1024 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3916 1024 3916 1064 3916 1064 3916 1064
% 
\special{sh 1.000}%
\special{ia 3916 1024 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3916 1024 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 3916 1024 2476 1024
% 
\special{pn 20}%
\special{pa 3916 1024}%
\special{pa 2476 1024}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2956 544 2956 584 2956 584 2956 584
% 
\special{sh 1.000}%
\special{ia 2956 544 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2956 544 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3436 544 3436 584 3436 584 3436 584
% 
\special{sh 1.000}%
\special{ia 3436 544 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3436 544 40 40 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2476 1074 2476 1154 5 0 0 0
% $u_{0}$
\put(24.7600,-11.5400){\makebox(0,0){$u_{0}$}}%
% STR 2 0 3 0 Black Black  
% 4 2956 1074 2956 1154 5 0 0 0
% $u_{1}$
\put(29.5600,-11.5400){\makebox(0,0){$u_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3436 1074 3436 1154 5 0 0 0
% $u_{2}$
\put(34.3600,-11.5400){\makebox(0,0){$u_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 3916 1074 3916 1154 5 0 0 0
% $u_{3}$
\put(39.1600,-11.5400){\makebox(0,0){$u_{3}$}}%
% STR 2 0 3 0 Black Black  
% 4 556 300 556 380 5 0 0 0
% $T_{1}$
\put(5.5600,-3.8000){\makebox(0,0){$T_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2476 300 2476 380 5 0 0 0
% $T_{2}$
\put(24.7600,-3.8000){\makebox(0,0){$T_{2}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4396 1020 4396 1060 4396 1060 4396 1060
% 
\special{sh 1.000}%
\special{ia 4396 1020 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4396 1020 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5356 1020 5356 1060 5356 1060 5356 1060
% 
\special{sh 1.000}%
\special{ia 5356 1020 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5356 1020 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4876 1020 4876 1060 4876 1060 4876 1060
% 
\special{sh 1.000}%
\special{ia 4876 1020 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4876 1020 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5836 1020 5836 1060 5836 1060 5836 1060
% 
\special{sh 1.000}%
\special{ia 5836 1020 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5836 1020 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 5836 1020 4396 1020
% 
\special{pn 20}%
\special{pa 5836 1020}%
\special{pa 4396 1020}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4876 540 4876 580 4876 580 4876 580
% 
\special{sh 1.000}%
\special{ia 4876 540 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4876 540 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5356 540 5356 580 5356 580 5356 580
% 
\special{sh 1.000}%
\special{ia 5356 540 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5356 540 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5356 776 5356 816 5356 816 5356 816
% 
\special{sh 1.000}%
\special{ia 5356 776 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5356 776 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5356 380 5356 420 5356 420 5356 420
% 
\special{sh 1.000}%
\special{ia 5356 380 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5356 380 40 40 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 4876 540 4396 1020
% 
\special{pn 4}%
\special{pa 4876 540}%
\special{pa 4396 1020}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4876 540 5356 540
% 
\special{pn 20}%
\special{pa 4876 540}%
\special{pa 5356 540}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5356 540 5836 1020
% 
\special{pn 20}%
\special{pa 5356 540}%
\special{pa 5836 1020}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4876 1016 4876 776
% 
\special{pn 20}%
\special{pa 4876 1016}%
\special{pa 4876 776}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5356 780 5356 1020
% 
\special{pn 20}%
\special{pa 5356 780}%
\special{pa 5356 1020}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5356 540 5356 380
% 
\special{pn 20}%
\special{pa 5356 540}%
\special{pa 5356 380}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4396 1070 4396 1150 5 0 0 0
% $u_{0}$
\put(43.9600,-11.5000){\makebox(0,0){$u_{0}$}}%
% STR 2 0 3 0 Black Black  
% 4 4876 1070 4876 1150 5 0 0 0
% $u_{1}$
\put(48.7600,-11.5000){\makebox(0,0){$u_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5356 1070 5356 1150 5 0 0 0
% $u_{2}$
\put(53.5600,-11.5000){\makebox(0,0){$u_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 5836 1070 5836 1150 5 0 0 0
% $u_{3}$
\put(58.3600,-11.5000){\makebox(0,0){$u_{3}$}}%
% STR 2 0 3 0 Black Black  
% 4 4964 696 4964 776 5 0 0 0
% $a$
\put(49.6400,-7.7600){\makebox(0,0){$a$}}%
% STR 2 0 3 0 Black Black  
% 4 4876 340 4876 420 5 0 0 0
% $z_{1}$
\put(48.7600,-4.2000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4396 296 4396 376 5 0 0 0
% $T_{3}$
\put(43.9600,-3.7600){\makebox(0,0){$T_{3}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4876 780 4876 820 4876 820 4876 820
% 
\special{sh 1.000}%
\special{ia 4876 780 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4876 780 40 40 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 4876 776 4396 1016
% 
\special{pn 4}%
\special{pa 4876 776}%
\special{pa 4396 1016}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3436 864 3436 904 3436 904 3436 904
% 
\special{sh 1.000}%
\special{ia 3436 864 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3436 864 40 40 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3436 704 3436 744 3436 744 3436 744
% 
\special{sh 1.000}%
\special{ia 3436 704 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3436 704 40 40 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 3436 544 3916 1024
% 
\special{pn 4}%
\special{pa 3436 544}%
\special{pa 3916 1024}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2956 1024 3436 704
% 
\special{pn 20}%
\special{pa 2956 1024}%
\special{pa 3436 704}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3436 864 3436 1024
% 
\special{pn 20}%
\special{pa 3436 864}%
\special{pa 3436 1024}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2956 780 2956 820 2956 820 2956 820
% 
\special{sh 1.000}%
\special{ia 2956 780 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2956 780 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2956 780 2476 1020
% 
\special{pn 20}%
\special{pa 2956 780}%
\special{pa 2476 1020}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2476 1020 2956 540
% 
\special{pn 20}%
\special{pa 2476 1020}%
\special{pa 2956 540}%
\special{fp}%
% DOT 1 0 3 0 Black Black  
% 4 3436 460 3436 380 3436 300 3436 300
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3436 460 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3436 380 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3436 300 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3436 300 10 10 0 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 1514 860 2004 1020
% 
\special{pn 4}%
\special{pa 1514 860}%
\special{pa 2004 1020}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2004 1020 1514 710
% 
\special{pn 4}%
\special{pa 2004 1020}%
\special{pa 1514 710}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 1994 1020 1514 380
% 
\special{pn 4}%
\special{pa 1994 1020}%
\special{pa 1514 380}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3330 820 3330 900 5 0 0 0
% $b'$
\put(33.3000,-9.0000){\makebox(0,0){$b'$}}%
% STR 2 0 3 0 Black Black  
% 4 3340 590 3340 670 5 0 0 0
% $a$
\put(33.4000,-6.7000){\makebox(0,0){$a$}}%
% LINE 3 0 3 0 Black Black  
% 4 3430 700 3910 1020 3910 1020 3430 860
% 
\special{pn 4}%
\special{pa 3430 700}%
\special{pa 3910 1020}%
\special{fp}%
\special{pa 3910 1020}%
\special{pa 3430 860}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 5250 690 5250 770 5 0 0 0
% $b$
\put(52.5000,-7.7000){\makebox(0,0){$b$}}%
% STR 2 0 3 0 Black Black  
% 4 5272 234 5272 314 5 0 0 0
% $c'$
\put(52.7200,-3.1400){\makebox(0,0){$c'$}}%
% STR 2 0 3 0 Black Black  
% 4 5264 394 5264 474 5 0 0 0
% $z_{2}$
\put(52.6400,-4.7400){\makebox(0,0){$z_{2}$}}%
% LINE 3 0 3 0 Black Black  
% 4 5354 774 5834 1024 5834 1024 5354 384
% 
\special{pn 4}%
\special{pa 5354 774}%
\special{pa 5834 1024}%
\special{fp}%
\special{pa 5834 1024}%
\special{pa 5354 384}%
\special{fp}%
\end{picture}}%


==> fig-T2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(55.3000,9.9300)(1.4400,-22.5000)%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2274 2183 2314 2223 2274 2223 2274 2223
% 
\special{sh 1.000}%
\special{ia 2274 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2274 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 3234 2183 3274 2223 3234 2223 3234 2223
% 
\special{sh 1.000}%
\special{ia 3234 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3234 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2754 2183 2794 2223 2754 2223 2754 2223
% 
\special{sh 1.000}%
\special{ia 2754 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2754 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 3714 2183 3754 2223 3714 2223 3714 2223
% 
\special{sh 1.000}%
\special{ia 3714 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3714 2183 40 40 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2270 2236 2270 2315 5 0 0 0
% $u_{0}$
\put(22.7000,-23.1500){\makebox(0,0){$u_{0}$}}%
% STR 2 0 3 0 Black Black  
% 4 2750 2236 2750 2315 5 0 0 0
% $u_{1}$
\put(27.5000,-23.1500){\makebox(0,0){$u_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3230 2236 3230 2315 5 0 0 0
% $u_{2}$
\put(32.3000,-23.1500){\makebox(0,0){$u_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 3710 2236 3710 2315 5 0 0 0
% $u_{3}$
\put(37.1000,-23.1500){\makebox(0,0){$u_{3}$}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2754 1940 2794 1980 2754 1980 2754 1980
% 
\special{sh 1.000}%
\special{ia 2754 1940 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2754 1940 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2754 1461 2794 1501 2754 1501 2754 1501
% 
\special{sh 1.000}%
\special{ia 2754 1461 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2754 1461 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 2754 1700 2794 1740 2754 1740 2754 1740
% 
\special{sh 1.000}%
\special{ia 2754 1700 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2754 1700 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 2754 2179 2754 1940
% 
\special{pn 20}%
\special{pa 2754 2179}%
\special{pa 2754 1940}%
\special{fp}%
% SPLINE 0 0 3 0 Black Black  
% 4 2754 2179 2594 1940 2754 1700 2754 1700
% 
\special{pn 20}%
\special{pa 2754 2179}%
\special{pa 2727 2152}%
\special{pa 2702 2126}%
\special{pa 2677 2099}%
\special{pa 2654 2073}%
\special{pa 2634 2046}%
\special{pa 2618 2019}%
\special{pa 2605 1993}%
\special{pa 2597 1966}%
\special{pa 2594 1940}%
\special{pa 2597 1913}%
\special{pa 2605 1886}%
\special{pa 2618 1860}%
\special{pa 2634 1833}%
\special{pa 2654 1807}%
\special{pa 2677 1780}%
\special{pa 2702 1753}%
\special{pa 2727 1727}%
\special{pa 2754 1700}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2754 1461 2274 2179
% 
\special{pn 4}%
\special{pa 2754 1461}%
\special{pa 2274 2179}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2274 2179 2754 1700
% 
\special{pn 20}%
\special{pa 2274 2179}%
\special{pa 2754 1700}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2754 1940 2274 2179
% 
\special{pn 4}%
\special{pa 2754 1940}%
\special{pa 2274 2179}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 3234 1461 3274 1501 3234 1501 3234 1501
% 
\special{sh 1.000}%
\special{ia 3234 1461 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3234 1461 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 3234 1461 2754 1461
% 
\special{pn 20}%
\special{pa 3234 1461}%
\special{pa 2754 1461}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3234 1461 3714 2179
% 
\special{pn 20}%
\special{pa 3234 1461}%
\special{pa 3714 2179}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 3234 2020 3274 2059 3234 2059 3234 2059
% 
\special{sh 1.000}%
\special{ia 3234 2020 40 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3234 2020 40 39 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 3234 1700 3274 1740 3234 1740 3234 1740
% 
\special{sh 1.000}%
\special{ia 3234 1700 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3234 1700 40 40 0.0000000 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 3234 1860 3234 1780 3234 1940 3234 1940
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3234 1860 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3234 1780 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3234 1940 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3234 1940 10 10 0 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 4 3234 2020 3714 2179 3714 2179 3234 1700
% 
\special{pn 4}%
\special{pa 3234 2020}%
\special{pa 3714 2179}%
\special{fp}%
\special{pa 3714 2179}%
\special{pa 3234 1700}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 2274 2179 2754 2179
% 
\special{pn 4}%
\special{pa 2274 2179}%
\special{pa 2754 2179}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 2754 2179 3234 2179
% 
\special{pn 20}%
\special{pa 2754 2179}%
\special{pa 3234 2179}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 3234 2179 3714 2179
% 
\special{pn 4}%
\special{pa 3234 2179}%
\special{pa 3714 2179}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3234 1461 2754 1700
% 
\special{pn 20}%
\special{pa 3234 1461}%
\special{pa 2754 1700}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2754 1242 2754 1322 5 0 0 0
% $z'_{1}$
\put(27.5400,-13.2200){\makebox(0,0){$z'_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3234 1242 3234 1322 5 0 0 0
% $z'_{2}$
\put(32.3400,-13.2200){\makebox(0,0){$z'_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 2874 1656 2874 1736 5 0 0 0
% $w$
\put(28.7400,-17.3600){\makebox(0,0){$w$}}%
% STR 2 0 3 0 Black Black  
% 4 2274 1302 2274 1382 5 0 0 0
% $T'_{2}$
\put(22.7400,-13.8200){\makebox(0,0){$T'_{2}$}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 4194 2183 4234 2223 4194 2223 4194 2223
% 
\special{sh 1.000}%
\special{ia 4194 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4194 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 5154 2183 5194 2223 5154 2223 5154 2223
% 
\special{sh 1.000}%
\special{ia 5154 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5154 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 4674 2183 4714 2223 4674 2223 4674 2223
% 
\special{sh 1.000}%
\special{ia 4674 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4674 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 5634 2183 5674 2223 5634 2223 5634 2223
% 
\special{sh 1.000}%
\special{ia 5634 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5634 2183 40 40 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 4190 2236 4190 2315 5 0 0 0
% $u_{0}$
\put(41.9000,-23.1500){\makebox(0,0){$u_{0}$}}%
% STR 2 0 3 0 Black Black  
% 4 4670 2236 4670 2315 5 0 0 0
% $u_{1}$
\put(46.7000,-23.1500){\makebox(0,0){$u_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5150 2236 5150 2315 5 0 0 0
% $u_{2}$
\put(51.5000,-23.1500){\makebox(0,0){$u_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 5630 2236 5630 2315 5 0 0 0
% $u_{3}$
\put(56.3000,-23.1500){\makebox(0,0){$u_{3}$}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 4674 1940 4714 1980 4674 1980 4674 1980
% 
\special{sh 1.000}%
\special{ia 4674 1940 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4674 1940 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 4674 1461 4714 1501 4674 1501 4674 1501
% 
\special{sh 1.000}%
\special{ia 4674 1461 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4674 1461 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 4674 1700 4714 1740 4674 1740 4674 1740
% 
\special{sh 1.000}%
\special{ia 4674 1700 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4674 1700 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 4674 2179 4674 1940
% 
\special{pn 20}%
\special{pa 4674 2179}%
\special{pa 4674 1940}%
\special{fp}%
% SPLINE 3 0 3 0 Black Black  
% 4 4674 2179 4514 1940 4674 1700 4674 1700
% 
\special{pn 4}%
\special{pa 4674 2179}%
\special{pa 4647 2152}%
\special{pa 4622 2126}%
\special{pa 4597 2099}%
\special{pa 4574 2073}%
\special{pa 4554 2046}%
\special{pa 4538 2019}%
\special{pa 4525 1993}%
\special{pa 4517 1966}%
\special{pa 4514 1940}%
\special{pa 4517 1913}%
\special{pa 4525 1886}%
\special{pa 4538 1860}%
\special{pa 4554 1833}%
\special{pa 4574 1807}%
\special{pa 4597 1780}%
\special{pa 4622 1753}%
\special{pa 4647 1727}%
\special{pa 4674 1700}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 4674 1461 4194 2179
% 
\special{pn 4}%
\special{pa 4674 1461}%
\special{pa 4194 2179}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 4194 2179 4674 1700
% 
\special{pn 4}%
\special{pa 4194 2179}%
\special{pa 4674 1700}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 4674 1940 4194 2179
% 
\special{pn 4}%
\special{pa 4674 1940}%
\special{pa 4194 2179}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 5154 1461 5194 1501 5154 1501 5154 1501
% 
\special{sh 1.000}%
\special{ia 5154 1461 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5154 1461 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 5154 1461 4674 1461
% 
\special{pn 20}%
\special{pa 5154 1461}%
\special{pa 4674 1461}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5154 1461 5634 2179
% 
\special{pn 20}%
\special{pa 5154 1461}%
\special{pa 5634 2179}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 5154 2020 5194 2059 5154 2059 5154 2059
% 
\special{sh 1.000}%
\special{ia 5154 2020 40 39 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5154 2020 40 39 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 5154 1620 5194 1660 5154 1660 5154 1660
% 
\special{sh 1.000}%
\special{ia 5154 1620 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5154 1620 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 4194 2179 4674 2179
% 
\special{pn 20}%
\special{pa 4194 2179}%
\special{pa 4674 2179}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 4674 2179 5154 2179
% 
\special{pn 20}%
\special{pa 4674 2179}%
\special{pa 5154 2179}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5154 2179 5634 2179
% 
\special{pn 20}%
\special{pa 5154 2179}%
\special{pa 5634 2179}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4674 1242 4674 1322 5 0 0 0
% $z'_{1}$
\put(46.7400,-13.2200){\makebox(0,0){$z'_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5154 1242 5154 1322 5 0 0 0
% $z'_{2}$
\put(51.5400,-13.2200){\makebox(0,0){$z'_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 5032 1537 5032 1616 5 0 0 0
% $w$
\put(50.3200,-16.1600){\makebox(0,0){$w$}}%
% STR 2 0 3 0 Black Black  
% 4 4194 1302 4194 1382 5 0 0 0
% $T'_{3}$
\put(41.9400,-13.8200){\makebox(0,0){$T'_{3}$}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 5154 1780 5194 1820 5154 1820 5154 1820
% 
\special{sh 1.000}%
\special{ia 5154 1780 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5154 1780 40 40 0.0000000 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 5154 1900 5154 1860 5154 1940 5154 1940
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5154 1900 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 5154 1860 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 5154 1940 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 5154 1940 10 10 0 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 4 5154 2020 5634 2179 5634 2179 5154 1780
% 
\special{pn 4}%
\special{pa 5154 2020}%
\special{pa 5634 2179}%
\special{fp}%
\special{pa 5634 2179}%
\special{pa 5154 1780}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 5154 1620 5634 2179
% 
\special{pn 4}%
\special{pa 5154 1620}%
\special{pa 5634 2179}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5154 1620 5154 1461
% 
\special{pn 20}%
\special{pa 5154 1620}%
\special{pa 5154 1461}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 5154 2175 4674 1696
% 
\special{pn 20}%
\special{pa 5154 2175}%
\special{pa 4674 1696}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4814 1616 4814 1696 5 0 0 0
% $a_{2}$
\put(48.1400,-16.9600){\makebox(0,0){$a_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 4814 1856 4814 1936 5 0 0 0
% $a_{1}$
\put(48.1400,-19.3600){\makebox(0,0){$a_{1}$}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 354 2183 394 2223 354 2223 354 2223
% 
\special{sh 1.000}%
\special{ia 354 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 354 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1314 2183 1354 2223 1314 2223 1314 2223
% 
\special{sh 1.000}%
\special{ia 1314 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1314 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 834 2183 874 2223 834 2223 834 2223
% 
\special{sh 1.000}%
\special{ia 834 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 834 2183 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1794 2183 1834 2223 1794 2223 1794 2223
% 
\special{sh 1.000}%
\special{ia 1794 2183 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1794 2183 40 40 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 350 2236 350 2315 5 0 0 0
% $u_{0}$
\put(3.5000,-23.1500){\makebox(0,0){$u_{0}$}}%
% STR 2 0 3 0 Black Black  
% 4 830 2236 830 2315 5 0 0 0
% $u_{1}$
\put(8.3000,-23.1500){\makebox(0,0){$u_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1310 2236 1310 2315 5 0 0 0
% $u_{2}$
\put(13.1000,-23.1500){\makebox(0,0){$u_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 1790 2236 1790 2315 5 0 0 0
% $u_{3}$
\put(17.9000,-23.1500){\makebox(0,0){$u_{3}$}}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 834 1940 874 1980 834 1980 834 1980
% 
\special{sh 1.000}%
\special{ia 834 1940 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 834 1940 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 834 1461 874 1501 834 1501 834 1501
% 
\special{sh 1.000}%
\special{ia 834 1461 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 834 1461 40 40 0.0000000 6.2831853}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 834 1700 874 1740 834 1740 834 1740
% 
\special{sh 1.000}%
\special{ia 834 1700 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 834 1700 40 40 0.0000000 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 834 2179 834 1940
% 
\special{pn 20}%
\special{pa 834 2179}%
\special{pa 834 1940}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 834 1461 354 2179
% 
\special{pn 4}%
\special{pa 834 1461}%
\special{pa 354 2179}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 354 2179 834 1700
% 
\special{pn 4}%
\special{pa 354 2179}%
\special{pa 834 1700}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 834 1940 354 2179
% 
\special{pn 4}%
\special{pa 834 1940}%
\special{pa 354 2179}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1314 1461 1354 1501 1314 1501 1314 1501
% 
\special{sh 1.000}%
\special{ia 1314 1461 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1314 1461 40 40 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black Black  
% 2 1314 1461 1794 2179
% 
\special{pn 4}%
\special{pa 1314 1461}%
\special{pa 1794 2179}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1314 1940 1354 1980 1314 1980 1314 1980
% 
\special{sh 1.000}%
\special{ia 1314 1940 40 40 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1314 1940 40 40 0.0000000 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1314 1700 1314 1620 1314 1780 1314 1780
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1314 1700 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1314 1620 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1314 1780 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1314 1780 10 10 0 6.2831853}%
% LINE 0 0 3 0 Black Black  
% 2 354 2179 834 2179
% 
\special{pn 20}%
\special{pa 354 2179}%
\special{pa 834 2179}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 834 2179 1314 2179
% 
\special{pn 20}%
\special{pa 834 2179}%
\special{pa 1314 2179}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1314 2179 1794 2179
% 
\special{pn 20}%
\special{pa 1314 2179}%
\special{pa 1794 2179}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 354 1302 354 1382 5 0 0 0
% $T'_{1}$
\put(3.5400,-13.8200){\makebox(0,0){$T'_{1}$}}%
% SPLINE 0 0 3 0 Black Black  
% 4 834 2175 674 1816 834 1457 834 1457
% 
\special{pn 20}%
\special{pa 834 2175}%
\special{pa 815 2146}%
\special{pa 795 2117}%
\special{pa 777 2087}%
\special{pa 759 2058}%
\special{pa 742 2029}%
\special{pa 726 2000}%
\special{pa 712 1970}%
\special{pa 700 1941}%
\special{pa 690 1912}%
\special{pa 682 1883}%
\special{pa 677 1853}%
\special{pa 674 1824}%
\special{pa 675 1795}%
\special{pa 678 1766}%
\special{pa 685 1737}%
\special{pa 694 1707}%
\special{pa 705 1678}%
\special{pa 718 1649}%
\special{pa 733 1620}%
\special{pa 749 1590}%
\special{pa 766 1561}%
\special{pa 823 1474}%
\special{pa 834 1457}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 1314 2175 834 1696
% 
\special{pn 20}%
\special{pa 1314 2175}%
\special{pa 834 1696}%
\special{fp}%
% LINE 3 0 3 0 Black Black  
% 2 1314 1940 1794 2179
% 
\special{pn 4}%
\special{pa 1314 1940}%
\special{pa 1794 2179}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 974 1616 974 1696 5 0 0 0
% $a_{2}$
\put(9.7400,-16.9600){\makebox(0,0){$a_{2}$}}%
\end{picture}}%


==> fig1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(26.4000,16.0000)(11.0000,-20.0000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 1200 1000 1200 1050 1200 1050 1200 1050
% 
\special{sh 1.000}%
\special{ia 1200 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 1000 3200 1050 3200 1050 3200 1050
% 
\special{sh 1.000}%
\special{ia 3200 1000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 1000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2900 600 2900 650 2900 650 2900 650
% 
\special{sh 1.000}%
\special{ia 2900 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2900 600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3100 600 3100 650 3100 650 3100 650
% 
\special{sh 1.000}%
\special{ia 3100 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3100 600 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3500 600 3500 650 3500 650 3500 650
% 
\special{sh 1.000}%
\special{ia 3500 600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3500 600 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 6 1100 800 1200 1000 1200 800 1200 1000 1200 1000 1300 800
% 
\special{pn 8}%
\special{pa 1100 800}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1300 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 2900 600 2850 400 2950 400 2950 400
% 
\special{pn 8}%
\special{pa 2900 600}%
\special{pa 2850 400}%
\special{fp}%
\special{pa 2950 400}%
\special{pa 2950 400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2950 400 2900 600
% 
\special{pn 8}%
\special{pa 2950 400}%
\special{pa 2900 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 3100 600 3050 400 3150 400 3150 400
% 
\special{pn 8}%
\special{pa 3100 600}%
\special{pa 3050 400}%
\special{fp}%
\special{pa 3150 400}%
\special{pa 3150 400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3150 400 3100 600
% 
\special{pn 8}%
\special{pa 3150 400}%
\special{pa 3100 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 3500 600 3450 400 3550 400 3550 400
% 
\special{pn 8}%
\special{pa 3500 600}%
\special{pa 3450 400}%
\special{fp}%
\special{pa 3550 400}%
\special{pa 3550 400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3550 400 3500 600
% 
\special{pn 8}%
\special{pa 3550 400}%
\special{pa 3500 600}%
\special{fp}%
% LINE 0 0 3 0 Black Black  
% 2 3200 1000 2900 600
% 
\special{pn 20}%
\special{pa 3200 1000}%
\special{pa 2900 600}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3100 600 3200 1000
% 
\special{pn 8}%
\special{pa 3100 600}%
\special{pa 3200 1000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3200 1000 3500 600
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3500 600}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2770 1760 2770 1860 5 0 0 0
% $Q_{v}$
\put(27.7000,-18.6000){\makebox(0,0){$Q_{v}$}}%
% STR 2 0 3 0 Black Black  
% 4 1290 880 1290 980 1 0 0 0
% $u~(\in V_{s}(T))$
\put(12.9000,-9.8000){\makebox(0,0)[lt]{$u~(\in V_{s}(T))$}}%
% BOX 2 0 3 0 Black Black  
% 2 2600 470 3700 710
% 
\special{pn 8}%
\special{pa 2600 470}%
\special{pa 3700 470}%
\special{pa 3700 710}%
\special{pa 2600 710}%
\special{pa 2600 470}%
\special{pa 3700 470}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2770 450 2770 550 5 0 0 0
% $v$
\put(27.7000,-5.5000){\makebox(0,0){$v$}}%
% STR 2 0 3 0 Black Black  
% 4 3740 600 3740 700 2 0 0 0
% $Z_{v}$
\put(37.4000,-7.0000){\makebox(0,0)[lb]{$Z_{v}$}}%
% STR 2 0 3 0 Black Black  
% 4 3290 880 3290 980 1 0 0 0
% $w_{v}~(\in V_{t_{v}}(T))$
\put(32.9000,-9.8000){\makebox(0,0)[lt]{$w_{v}~(\in V_{t_{v}}(T))$}}%
% STR 2 0 3 0 Black Black  
% 4 2470 750 2470 850 5 0 0 0
% $\in E(G)\setminus E(T)$
\put(24.7000,-8.5000){\makebox(0,0){$\in E(G)\setminus E(T)$}}%
% SPLINE 2 1 3 0 Black Black  
% 4 1200 1000 2040 740 2900 600 2900 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1230 989}%
\special{pa 1261 979}%
\special{fp}%
\special{pa 1323 957}%
\special{pa 1352 947}%
\special{pa 1383 937}%
\special{fp}%
\special{pa 1445 915}%
\special{pa 1503 896}%
\special{pa 1506 895}%
\special{fp}%
\special{pa 1569 875}%
\special{pa 1595 866}%
\special{pa 1625 856}%
\special{pa 1630 855}%
\special{fp}%
\special{pa 1692 835}%
\special{pa 1748 819}%
\special{pa 1754 817}%
\special{fp}%
\special{pa 1817 799}%
\special{pa 1871 783}%
\special{pa 1879 781}%
\special{fp}%
\special{pa 1942 764}%
\special{pa 1994 751}%
\special{pa 2004 749}%
\special{fp}%
\special{pa 2068 733}%
\special{pa 2087 729}%
\special{pa 2119 722}%
\special{pa 2131 720}%
\special{fp}%
\special{pa 2195 706}%
\special{pa 2212 703}%
\special{pa 2244 697}%
\special{pa 2258 694}%
\special{fp}%
\special{pa 2323 683}%
\special{pa 2338 680}%
\special{pa 2370 675}%
\special{pa 2386 672}%
\special{fp}%
\special{pa 2451 661}%
\special{pa 2464 659}%
\special{pa 2496 655}%
\special{pa 2514 652}%
\special{fp}%
\special{pa 2579 643}%
\special{pa 2591 641}%
\special{pa 2623 636}%
\special{pa 2643 634}%
\special{fp}%
\special{pa 2708 625}%
\special{pa 2718 623}%
\special{pa 2771 616}%
\special{fp}%
\special{pa 2836 608}%
\special{pa 2846 607}%
\special{pa 2877 603}%
\special{pa 2900 600}%
\special{fp}%
% DOT 1 0 3 0 Black Black  
% 4 3200 600 3400 600 3300 600 3300 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 600 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 600 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3300 600 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3300 600 10 10 0 6.2831853}%
% SPLINE 0 0 3 0 Black Black  
% 4 3200 1000 2200 2000 1200 1000 1200 1000
% 
\special{pn 20}%
\special{pa 3200 1000}%
\special{pa 3177 1034}%
\special{pa 3155 1068}%
\special{pa 3132 1102}%
\special{pa 3109 1135}%
\special{pa 3087 1169}%
\special{pa 3064 1202}%
\special{pa 3042 1236}%
\special{pa 3019 1269}%
\special{pa 2996 1301}%
\special{pa 2974 1334}%
\special{pa 2951 1366}%
\special{pa 2928 1397}%
\special{pa 2906 1429}%
\special{pa 2883 1459}%
\special{pa 2861 1490}%
\special{pa 2838 1519}%
\special{pa 2815 1549}%
\special{pa 2793 1577}%
\special{pa 2770 1605}%
\special{pa 2747 1632}%
\special{pa 2725 1659}%
\special{pa 2702 1685}%
\special{pa 2680 1710}%
\special{pa 2657 1735}%
\special{pa 2634 1758}%
\special{pa 2612 1781}%
\special{pa 2566 1823}%
\special{pa 2544 1843}%
\special{pa 2521 1862}%
\special{pa 2499 1880}%
\special{pa 2453 1912}%
\special{pa 2431 1926}%
\special{pa 2408 1940}%
\special{pa 2385 1952}%
\special{pa 2363 1962}%
\special{pa 2340 1972}%
\special{pa 2318 1980}%
\special{pa 2295 1987}%
\special{pa 2272 1992}%
\special{pa 2250 1996}%
\special{pa 2227 1999}%
\special{pa 2204 2000}%
\special{pa 2182 2000}%
\special{pa 2159 1998}%
\special{pa 2137 1994}%
\special{pa 2114 1989}%
\special{pa 2091 1983}%
\special{pa 2069 1975}%
\special{pa 2046 1966}%
\special{pa 2023 1956}%
\special{pa 2001 1944}%
\special{pa 1978 1932}%
\special{pa 1955 1918}%
\special{pa 1933 1902}%
\special{pa 1910 1886}%
\special{pa 1888 1869}%
\special{pa 1842 1831}%
\special{pa 1820 1811}%
\special{pa 1774 1767}%
\special{pa 1752 1744}%
\special{pa 1729 1720}%
\special{pa 1707 1695}%
\special{pa 1661 1643}%
\special{pa 1639 1616}%
\special{pa 1593 1560}%
\special{pa 1571 1531}%
\special{pa 1548 1501}%
\special{pa 1526 1471}%
\special{pa 1503 1441}%
\special{pa 1480 1409}%
\special{pa 1458 1378}%
\special{pa 1412 1314}%
\special{pa 1390 1281}%
\special{pa 1367 1248}%
\special{pa 1345 1215}%
\special{pa 1322 1182}%
\special{pa 1299 1148}%
\special{pa 1277 1115}%
\special{pa 1231 1047}%
\special{pa 1209 1013}%
\special{pa 1200 1000}%
\special{fp}%
\end{picture}}%

